Amortized Transport-Map Likelihoods for Hierarchical Inverse Problems with Application to Wetting

Hierarchical Bayesian models pool measurements, but with the forward model in the likelihood every posterior evaluation costs one forward solve per cell. To reduce this cost, we introduce a simulation-based inference framework in which a triangular transport-map likelihood, trained once per design, serves every cell. We apply it to infer wetting properties from photographs of a stable hole in a thin liquid film. The hole's radius depends, through the nonlinear Young-Laplace equation, on the contact angle and capillary length. One photograph gives rank-one information about them, so we pool many in a hierarchical model whose cells, each a substrate at one volume setting, share the apparatus geometry and the noise scale. A design fixes the number of substrates, the volume settings and the photographs per cell. The map's posteriors agree with direct sampling of the forward model in the wetting properties at a synthetic validation design, and less closely at a larger synthetic scaling design. At the validation design, simulation-based calibration detects no departure for any parameter. There, the map needs several hundred times fewer forward-model evaluations than direct sampling with a gradient-free ensemble sampler for a single posterior, and about five orders of magnitude fewer over a calibration study of 200 posteriors. On real photographs its posterior agrees with direct sampling and is consistent with the measured radii. Trained offline, the amortized map turns new photographs into a posterior with no forward solve. It is thus a major step toward measuring wetting properties in situ without disturbing the liquid.

==> images/geometry_diagram.tex <==
\begin{tikzpicture}[x=0.72cm,y=0.72cm,line join=round,>={Stealth[length=4pt]}]

  \fill[blue!8]
    (3.05,0) .. controls (1.95,0.42) and (2.05,1.05) .. (3.30,1.42)
             .. controls (4.70,1.82) and (6.60,1.64) .. (8.20,1.60)
    -- (8.20,0) -- cycle;

  \draw[line width=1.1pt,black!70] (0,0) -- (8.55,0);
  \fill[black!70] (8.20,1.60) -- (8.02,1.16) -- (8.38,1.16) -- cycle;
  \draw[black!70,line width=1.0pt] (8.20,1.16) -- (8.20,0);

  \draw[line width=1.0pt,blue!55!black]
    (3.05,0) .. controls (1.95,0.42) and (2.05,1.05) .. (3.30,1.42)
             .. controls (4.70,1.82) and (6.60,1.64) .. (8.20,1.60);

  \draw[->,black!60,line width=1.0pt] (0,0) -- (1.15,0) node[above=1pt,font=\small] {$r$};
  \draw[->,black!60,line width=1.0pt] (0,0) -- (0,1.15) node[left=1pt,font=\small] {$z$};

  \fill (3.05,0) circle (1.5pt);
  \draw[black!55,line width=1.0pt] (3.05,0) -- (2.265,0.300);
  \draw[black!55,line width=1.0pt] (3.62,0) arc (0:159.1:0.57);
  \node[font=\small] at (3.16,0.46) {$\alpha$};
  \node[font=\footnotesize,black!60,anchor=north west] at (3.02,-0.08) {$s=0$};

  \draw[->,black!55,line width=1.0pt] (4.90,1.88) -- (6.40,1.88);
  \node[font=\small,black!55] at (5.65,2.04) {$s$};
  \fill (2.815,1.238) circle (1.3pt);
  \draw[dashed,black!45,line width=1.0pt] (2.815,1.238) -- (3.95,1.238);
  \draw[black!55,line width=1.0pt] (2.365,1.020) -- (3.625,1.630);
  \draw[black!55,line width=1.0pt] (3.515,1.238) arc (0:25.8:0.70);
  \node[font=\small] at (4.02,1.38) {$\phi$};

  \fill[red!70!black] (2.289,0.671) circle (1.5pt);
  \draw[red!70!black,line width=1.0pt,dashed] (2.289,0.671) -- (2.289,-0.62);
  \draw[<->,red!70!black,line width=1.0pt] (0,-0.62) -- (2.289,-0.62);
  \node[font=\small,red!70!black,anchor=south] at (1.145,-0.58) {$R=\min r$};

  \draw[dashed,black!45,line width=1.0pt] (8.20,1.60) -- (8.95,1.60);
  \draw[<->,black!60,line width=1.0pt] (8.78,0) -- (8.78,1.60);
  \node[font=\small,anchor=west] at (8.86,0.80) {$z_k$};
  \draw[<->,black!60,line width=1.0pt] (0,-1.18) -- (8.20,-1.18);
  \node[font=\small,anchor=north] at (4.10,-1.22) {$r_k$};
  \draw[dashed,black!45,line width=1.0pt] (8.20,-0.10) -- (8.20,-1.18);

  \node[font=\small] at (6.05,0.72) {$V$};

\end{tikzpicture}


==> images/plate_diagram.tex <==
\begin{tikzpicture}[
    >={Stealth[length=1.8mm]},
    font=\footnotesize,
    line width=1pt,
    prior/.style={draw, ellipse, inner sep=0pt, minimum height=6mm, align=center},
    det/.style={draw, rectangle, inner sep=3pt, minimum height=6mm},
    obs/.style={draw, fill=gray!30, ellipse, inner sep=0.5pt, minimum height=6mm},
    plate/.style={draw, rounded corners=3pt},
    platelabel/.style={font=\footnotesize, inner sep=1pt},
    edge/.style={->},
  ]

  \fill[blue!45, fill opacity=0.18, rounded corners=3pt] (0.10, -0.15) rectangle (7.90, 5.45);
  \fill[orange!70, fill opacity=0.20, rounded corners=3pt] (5.10, -0.15) rectangle (13.35, 5.45);

  \node[prior] (siglc) at (1.50, 7.75) {$\sigma_{l_c}\;(\mathrm{mm})$\\ $\sim\text{half }\mathcal N$};
  \node[prior] (mulc)  at (4.20, 7.75) {$\mu_{l_c}\;(\mathrm{mm})$\\ $\sim\mathcal N$};
  \node[prior] (sigdv) at (11.70, 7.75) {$\sigma_{\Delta V}\;(\mathrm{mL})$\\ $\sim\text{half }\mathcal N$};
  \node[prior] (dvk)   at (8.90, 7.75) {$\Delta V_k\;(\mathrm{mL})$\\ $\sim\mathcal N$};

  \node[prior] (rk)    at (5.60, 6.40) {$r_k\;(\mathrm{mm})$\\ $\sim\mathcal N$};
  \node[prior] (zk)    at (7.50, 6.40) {$z_k\;(\mathrm{mm})$\\ $\sim\mathcal N$};
  \node[prior] (sexp)  at (13.00, 6.40) {$\sigma_\text{exp}\;(\mathrm{mm})$\\ $\sim\text{half }\mathcal N$};

  \node[prior] (zlc)   at (1.40, 4.60) {$z_{l_c,i}\;(-)$\\ $\sim\mathcal N$};
  \node[det]   (lc)    at (3.90, 4.60) {$l_{c,i}\;(\mathrm{mm})$};
  \node[prior] (alp)   at (2.50, 3.20) {$\alpha_i\;(^\circ)$\\ $\sim\mathcal N$};
  \node[det]   (dv)    at (9.20, 4.60) {$\Delta V_j\;(\mathrm{mL})$};
  \node[prior] (zdv)   at (11.30, 4.60) {$z_{\Delta V,j}\;(-)$\\ $\sim\mathcal N$};

  \node[det]   (R)     at (6.50, 2.40) {$R_{ij}\;(\mathrm{mm})$};

  \node[obs]   (y)     at (6.50, 1.36) {$y_{ijm}\;(\mathrm{mm})$};

  \draw[plate, blue!60!black] (0.10, -0.15) rectangle (7.90, 5.45);       % substrates i
  \draw[plate, orange!70!black] (5.10, -0.15) rectangle (13.35, 5.45);    % volume settings j
  \draw[plate] (5.18, 0.32) rectangle (7.82, 1.88);                       % photographs m
  \node[platelabel, anchor=south west, text=blue!60!black] at (0.25, -0.05) {Substrates $(i)$};
  \node[platelabel, anchor=south east, text=orange!70!black] at (13.25, -0.05) {Volume settings $(j)$};
  \node[platelabel, anchor=south] at (6.50, 0.42) {Photographs $(m)$};
  \node[platelabel, anchor=south] at (6.50, -0.12) {Cell $(i,j)$};

  \draw[edge] (siglc) -- (lc);
  \draw[edge] (mulc)  -- (lc);
  \draw[edge] (zlc)   -- (lc);

  \draw[edge] (sigdv) -- (dv);
  \draw[edge] (dvk)   -- (dv);
  \draw[edge] (zdv)   -- (dv);

  \draw[edge] (lc)    -- (R);
  \draw[edge] (alp)   -- (R);
  \draw[edge] (dv)    -- (R);
  \draw[edge] (rk)    -- (R);
  \draw[edge] (zk)    -- (R);

  \draw[edge] (R)     -- (y);
  \draw[edge] (sexp.south) -- (sexp.south |- 0, 1.36) -- (y.east);

\end{tikzpicture}


==> images/schematic_juq.tex <==
\begin{tikzpicture}[
    >={Stealth[length=2.2mm]},
    font=\footnotesize,
    every path/.style={line width=1pt},
    box/.style={draw, rectangle, line width=1pt, inner sep=3pt, minimum height=8mm,
                align=center},
    lrn/.style={box, fill=gray!15},
    io/.style={draw, rounded corners=3pt, line width=1pt, inner sep=3pt,
               minimum height=8mm, align=center},
    cell/.style={draw, rectangle, line width=1pt, inner sep=2pt, minimum height=6mm,
                 minimum width=10mm},
    edge/.style={->, line width=1pt},
    note/.style={font=\scriptsize, text=black!70, align=center},
    lab/.style={font=\small\bfseries, anchor=west},
  ]

  \node[lab] at (-1.1, 2.75) {(a)};

  \node[io] (yin) at (-0.4, 0) {$y_n$};
  \node[note, below=1mm of yin] {$(y-\mu_y)/s_y$};
  \node[io] (thin) at (-0.4, 1.9) {$\bm\theta,\ \sigma_\text{exp}$};
  \node[box, minimum width=15mm] (norm) at (1.45, 1.9) {normalize};
  \draw[edge] (thin) -- (norm);

  \node[lrn, minimum width=24mm] (shift) at (3.3, 0) {shift\\[-1pt] $y_n - a(\bm t)$};
  \node[box, minimum width=28mm] (scale) at (6.6, 0)
        {scale\\[-1pt] $\times\exp\big(-\ell + d(\bm x)\big)$};
  \node[lrn, minimum width=24mm] (B) at (10.0, 0) {monotone\\[-1pt] $B(\bm x, r)$};
  \node[io] (ref) at (13.1, 0) {$\mathcal T_y$\\[-1pt] fit: ${\sim}\,\mathcal N(0,1)$};

  \draw[edge] (yin) -- (shift);
  \draw[edge] (shift) -- (scale);
  \draw[edge] (scale) -- node[above] {$r$} (B);
  \draw[edge] (B) -- (ref);

  \draw (norm.east) -- (10.0, 1.9);
  \draw[edge] (3.3, 1.9) -- node[right, pos=0.45] {$\bm t$} (shift.north);
  \draw[edge] (6.6, 1.9) -- node[right, pos=0.45] {$\ell,\ \bm x$} (scale.north);
  \draw[edge] (10.0, 1.9) -- node[right, pos=0.45] {$\bm x$} (B.north);
  \node[note, above=0.5mm of norm] {$\bm t$, $\bm x=(\bm t,\tau)$, $\ell$};

  \node[note, below=1mm of shift] (ns) {$a$: Hermite, order 3};
  \node[note, below=1mm of scale] (nc) {$\ell$ exact;\\ $d$: Hermite, order 2};
  \node[note, below=1mm of B] (nb) {$B$: MParT,\\ SoftPlus, order 3};

  \node[draw, dashed, line width=1pt, rounded corners=4pt, inner sep=1.5mm,
        fit=(shift) (scale) (B) (ns) (nc) (nb)] (comp) {};
  \node[note, anchor=north east] at ([yshift=-0.5mm]comp.south east)
        {likelihood component $\mathcal T_y$, the last component of the map};

  \begin{scope}[yshift=-4.7cm]
  \node[lab] at (-0.9, 2.3) {(b)};

  \node[io, text width=24mm] (pool) at (0.6, 0)
        {$\bm\theta^{(n)}\sim q_{\bm\theta}$\\ $N\approx2000$ rows};
  \node[box, text width=22mm] (rom) at (3.55, 0)
        {forward solve\\ $R(\bm\theta^{(n)})$, once};
  \foreach \k/\yy in {1/0.95, 2/0.32, 3/-0.32, 4/-0.95}{
    \node[draw, rectangle, line width=1pt, inner sep=1.5pt, minimum height=5mm,
          font=\scriptsize] (n\k) at (6.55, \yy) {$(\sigma^{(n,\k)},\varepsilon^{(n,\k)})$};
    \draw[edge] (rom.east) -- (n\k.west);
  }
  \node[io, text width=24mm] (set) at (9.75, 0)
        {$y^{(n,k)}=R(\bm\theta^{(n)})$\\ $+\,\sigma^{(n,k)}\varepsilon^{(n,k)}$,\\ $NK$ rows};
  \foreach \k in {1,...,4}{\draw[edge] (n\k.east) -- (set.west);}
  \node[lrn, text width=21mm] (map) at (13.0, 0) {one map: $\mathcal T_y$ of (a),\\ $\pi(y\mid\bm\theta,\sigma_\text{exp})$};

  \draw[edge] (pool) -- (rom);
  \draw[edge] (set) -- node[above, pos=0.72, font=\footnotesize] {fit} (map);
  \node[note, above=0.5mm of n1] (knote) {$K=4$ per solve};

  \node[draw, dashed, line width=1pt, rounded corners=4pt, inner sep=2.5mm,
        fit=(pool) (rom) (knote) (n4) (set)] (offline) {};
  \node[note, anchor=north west] at ([yshift=-1mm]offline.south west) {once, before sampling};

  \foreach \i/\j/\xx in {1/1/7.4, 1/2/8.8, 2/1/10.2, 2/2/11.6}{
    \node[cell] (c\i\j) at (\xx, -2.75) {$(\i,\j)$};
  }
  \node[cell] (cij) at (13.4, -2.75) {$(i,j)$};
  \node at (12.5, -2.75) {$\cdots$};
  \foreach \c in {c11,c12,c21,c22,cij}{\draw[edge] (map.south) -- (\c.north);}
  \node[note, anchor=east, text width=40mm, align=right] at (6.6, -2.75)
        {posterior sampling: the same map at every cell and step, no forward solve};
  \end{scope}
\end{tikzpicture}

